Strategic Argumentation Dialogues for Persuasion: Framework and Experiments Based on Modelling the Beliefs and Concerns of the Persuadee

Persuasion is an important and yet complex aspect of human intelligence. When undertaken through dialogue, the deployment of good arguments, and therefore counterarguments, clearly has a significant effect on the ability to be successful in persuasion. Two key dimensions for determining whether an argument is good in a particular dialogue are the degree to which the intended audience believes the argument and counterarguments, and the impact that the argument has on the concerns of the intended audience. In this paper, we present a framework for modelling persuadees in terms of their beliefs and concerns, and for harnessing these models in optimizing the choice of move in persuasion dialogues. Our approach is based on the Monte Carlo Tree Search which allows optimization in real-time. We provide empirical results of a study with human participants showing that our automated persuasion system based on this technology is superior to a baseline system that does not take the beliefs and concerns into account in its strategy.

==> unigraph.tex <==



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{tikzpicture}[->,every node/.style={draw,rectangle,rounded corners=6pt,fill=gray!20}]

%%%%%%%

\node (99) [] at (5,18) {99};
\node (100) [] at (6,18) {100};
\node (95) [] at (7,18) {95};
\node (97) [] at (8,18) {97};
\node (96) [] at (9,18) {96};
\node (98) [] at (10,18) {98};

\node (86) [] at (7,17) {86};
\node (83) [] at (8,17) {83};
\node (84) [] at (9,17) {84};
\node (85) [] at (10,17) {85};

\node (66) [] at (6,16) {66};
\node (67) [] at (7,16) {67};
\node (68) [] at (8,16) {68};
\node (69) [] at (9,16) {69};
\node (65) [] at (10,16) {65};
\node (64) [] at (11,16) {64};

\node (105) [] at (3,15) {105};
\node (90) [] at (4,15) {90};
\node (70) [] at (5,15) {70};
\node (42) [] at (6,15) {42};
\node (40) [] at (7,15) {40};
\node (41) [] at (10,15) {41};

\node (106) [] at (3,14) {106};
\node (91) [] at (4,14) {91};
\node (72) [] at (5,14) {72};
\node (18) [] at (7,14) {18};
\node (19) [] at (11,14) {19};
\node (48) [] at (12,14) {48};
\node (79) [] at (13,14) {79};

\node (104) [] at (3,13) {104};
\node (89) [] at (4,13) {89};
\node (71) [] at (5,13) {71};
\node (5) [] at (9,13) {5};
\node (43) [] at (12,13) {43};
\node (73) [] at (13,13) {73};

\node (103) [] at (3,12) {103};
\node (88) [] at (4,12) {88};
\node (16) [] at (11,12) {16};
\node (36) [] at (12,12) {36};
\node (47) [] at (13,12) {47};

\node (102) [] at (3,11) {102};
\node (87) [] at (4,11) {87};
\node (39) [] at (6,11) {39};
\node (0) [] at (9,11) {0};
\node (4) [] at (10,11) {4};
\node (17) [] at (11,11) {17};
\node (35) [] at (12,11) {35};
\node (63) [] at (13,11) {63};

\node (101) [] at (3,10) {101};
\node (92) [] at (4,10) {92};
\node (2) [] at (8,10) {2};
\node (15) [] at (11,10) {15};
\node (37) [] at (12,10) {37};

\node (54) [] at (2,9) {54};
\node (24) [] at (3,9) {24};
\node (34) [] at (11,9) {34};
\node (62) [] at (12,9) {62};

\node (55) [] at (2,8) {55};
\node (25) [] at (3,8) {25};
\node (10) [] at (4,8) {10};
\node (3) [] at (10,8) {3};
\node (12) [] at (11,8) {12};
\node (29) [] at (12,8) {29};

\node (51) [] at (2,7) {51};
\node (26) [] at (3,7) {26};
\node (9) [] at (4,7) {9};
\node (38) [] at (6,7) {38};
\node (30) [] at (12,7) {30};
\node (61) [] at (13,7) {61};

\node (49) [] at (2,6) {49};
\node (21) [] at (3,6) {21};
\node (11) [] at (4,6) {11};
\node (33) [] at (6,6) {33};
\node (14) [] at (7,6) {14};
\node (28) [] at (12,6) {28};
\node (60) [] at (13,6) {60};

\node (50) [] at (2,5) {50};
\node (20) [] at (3,5) {20};
\node (7) [] at (4,5) {7};
\node (32) [] at (6,5) {32};
\node (59) [] at (12,5) {59};
\node (81) [] at (13,5) {81};
\node (94) [] at (14,5) {94};

\node (74) [] at (2,4) {74};
\node (44) [] at (3,4) {44};
\node (6) [] at (4,4) {6};
\node (31) [] at (6,4) {31};
\node (56) [] at (12,4) {56};
\node (82) [] at (13,4) {82};
\node (93) [] at (14,4) {93};

\node (80) [] at (2,3) {80};
\node (22) [] at (3,3) {22};
\node (77) [] at (4,3) {77};
\node (58) [] at (12,3) {58};

\node (75) [] at (2,2) {75};
\node (76) [] at (4,2) {76};
\node (45) [] at (5,2) {45};
\node (1) [] at (7,2) {1};
\node (13) [] at (10,2) {13};
\node (27) [] at (11,2) {27};
\node (57) [] at (12,2) {57};

\node (53) [] at (4,1) {53};
\node (23) [] at (5,1) {23};
\node (8) [] at (6,1) {8};
\node (46) [] at (12,1) {46};
\node (78) [] at (13,1) {78};
\node (52) [] at (4,0) {52};

%%%%%%%
\path	(1) edge[] (0);
\path	(2) edge[] (0);
\path	(3) edge[] (0);
\path	(4) edge[] (0);
\path	(5) edge[] (0);
\path	(6) edge[] (1);
\path	(6) edge[] (31);
\path	(6) edge[] (38);
\path	(6) edge[] (32);
\path	(6) edge[] (33);
\path	(7) edge[] (1);
\path	(7) edge[] (31);
\path	(7) edge[] (38);
\path	(7) edge[] (32);
\path	(7) edge[] (33);
\path	(8) edge[] (1);
\path	(9) edge[] (32);
\path	(9) edge[] (33);
\path	(9) edge[] (2);
\path	(9) edge[] (39);

\path	(10) edge[] (32);
\path	(10) edge[] (33);
\path	(10) edge[] (2);
\path	(10) edge[] (39);
\path	(10) edge[] (92);
\path	(11) edge[] (32);
\path	(11) edge[] (33);
\path	(11) edge[] (2);
\path	(12) edge[] (3);
\path	(13) edge[] (3);
\path	(14) edge[] (3);
\path	(15) edge[] (4);
\path	(16) edge[] (4);
\path	(17) edge[] (4);
\path	(18) edge[] (5);
\path	(19) edge[] (5);

\path	(20) edge[] (7);
\path	(21) edge[] (7);
\path	(22) edge[] (6);
\path	(24) edge[] (9);
\path	(24) edge[] (10);
\path	(25) edge[] (11);
\path	(25) edge[] (9);
\path	(25) edge[] (10);
\path	(26) edge[] (11);
\path	(23) edge[] (8);
\path	(27) edge[] (13);
\path	(28) edge[] (12);
\path	(29) edge[] (12);

\path	(30) edge[] (12);
\path	(31) edge[] (14);
\path	(32) edge[] (14);
\path	(33) edge[] (14);
\path	(34) edge[] (15);
\path	(35) edge[] (15);
\path	(36) edge[] (16);
\path	(37) edge[] (16);
\path	(38) edge[] (18);
\path	(39) edge[] (18);

\path	(40) edge[] (18);
\path	(41) edge[] (18);
\path	(42) edge[] (18);
\path	(43) edge[] (19);
\path	(44) edge[] (6);
\path	(45) edge[] (8);
\path	(46) edge[] (13);
\path	(47) edge[] (36);
\path	(48) edge[] (19);
\path	(49) edge[] (20);
\path	(49) edge[] (21);

\path	(50) edge[] (20);
\path	(50) edge[] (21);
\path	(51) edge[] (21);
\path	(52) edge[] (23);
\path	(53) edge[] (23);
\path	(54) edge[] (24);
\path	(55) edge[] (25);
\path	(55) edge[] (26);
\path	(56) edge[] (27);
\path	(57) edge[] (27);
\path	(58) edge[] (27);
\path	(59) edge[bend right] (27);

\path	(60) edge[] (28);
\path	(61) edge[] (30);
\path	(61) edge[] (29);
\path	(61) edge[bend right] (37);
\path	(62) edge[] (34);
\path	(63) edge[] (35);
\path	(64) edge[] (41);
\path	(65) edge[] (41);
\path	(66) edge[] (40);
\path	(67) edge[] (40);
\path	(68) edge[] (40);
\path	(69) edge[] (40);
\path	(69) edge[] (41);

\path	(70) edge[] (42);
\path	(71) edge[] (42);
\path	(72) edge[] (42);
\path	(73) edge[] (43);
\path	(74) edge[] (44);
\path	(75) edge[] (22);
\path	(76) edge[] (45);
\path	(77) edge[] (45);
\path	(78) edge[] (46);
\path	(79) edge[] (48);

\path	(80) edge[] (22);
\path	(81) edge[] (59);
\path	(82) edge[] (59);
\path	(83) edge[] (69);
\path	(84) edge[] (69);
\path	(85) edge[] (69);
\path	(86) edge[] (69);
\path	(87) edge[] (71);
\path	(88) edge[] (72);
\path	(89) edge[] (72);

\path	(91) edge[] (70);
\path	(90) edge[] (70);
\path	(92.east) edge[] (71);
\path	(93) edge[] (82);
\path	(94) edge[] (81);
\path	(95) edge[] (83);
\path	(96) edge[] (84);
\path	(97) edge[] (83);
\path	(98) edge[] (85);
\path	(99) edge[] (86);

\path	(100) edge[] (86);
\path	(101) edge[] (87);
\path	(102) edge[] (87);
\path	(103) edge[] (88);
\path	(104) edge[] (89);
\path	(105) edge[] (91);
\path	(105) edge[] (90);
\path	(106) edge[] (91);
\path	(106) edge[] (90);

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

